Estimating extragalactic Faraday rotation

(abridged) Observations of Faraday rotation for extragalactic sources probe magnetic fields both inside and outside the Milky Way. Building on our earlier estimate of the Galactic contribution, we set out to estimate the extragalactic contributions. We discuss the problems involved; in particular, we point out that taking the difference between the observed values and the Galactic foreground reconstruction is not a good estimate for the extragalactic contributions. We point out a degeneracy between the contributions to the observed values due to extragalactic magnetic fields and observational noise and comment on the dangers of over-interpreting an estimate without taking into account its uncertainty information. To overcome these difficulties, we develop an extended reconstruction algorithm based on the assumption that the observational uncertainties are accurately described for a subset of the data, which can overcome the degeneracy with the extragalactic contributions. We present a probabilistic derivation of the algorithm and demonstrate its performance using a simulation, yielding a high quality reconstruction of the Galactic Faraday rotation foreground, a precise estimate of the typical extragalactic contribution, and a well-defined probabilistic description of the extragalactic contribution for each data point. We then apply this reconstruction technique to a catalog of Faraday rotation observations. We vary our assumptions about the data, showing that the dispersion of extragalactic contributions to observed Faraday depths is most likely lower than 7 rad/m^2, in agreement with earlier results, and that the extragalactic contribution to an individual data point is poorly constrained by the data in most cases.

==> eta_i_comparison_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(876,1008){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(876,1772){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(876,2537){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(876,3301){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1008,788){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1773,788){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(2537,788){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3302,788){\makebox(0,0){\strut{} 1000}}%
      \put(238,2519){\rotatebox{90}{\makebox(0,0){\strut{}$\eta_i^{(\textrm{`polar caps'})}$}}}%
      \put(2520,458){\makebox(0,0){\strut{}$\eta_i^{(\textrm{`bandwidth'})}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(876,4032){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(876,4796){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(876,5561){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(876,6325){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1008,3812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1773,3812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2537,3812){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3302,3812){\makebox(0,0){\strut{}}}%
      \put(238,5543){\rotatebox{90}{\makebox(0,0){\strut{}$\eta_i^{(\textrm{`complement'})}$}}}%
      \put(2520,3746){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(876,7056){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(876,7820){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(876,8585){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(876,9349){\makebox(0,0)[r]{\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(1008,6836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1773,6836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2537,6836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3302,6836){\makebox(0,0){\strut{}}}%
      \put(238,8567){\rotatebox{90}{\makebox(0,0){\strut{}$\eta_i^{(\textrm{`around polar caps'})}$}}}%
      \put(2520,6770){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3900,4032){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3900,4796){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3900,5561){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3900,6325){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4032,3812){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4797,3812){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(5561,3812){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(6326,3812){\makebox(0,0){\strut{} 1000}}%
      \put(4142,5543){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(5544,3482){\makebox(0,0){\strut{}$\eta_i^{(\textrm{`polar caps'})}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3900,7056){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3900,7820){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3900,8585){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(3900,9349){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4032,6836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4797,6836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5561,6836){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6326,6836){\makebox(0,0){\strut{}}}%
      \put(4142,8567){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(5544,6770){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6924,7056){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6924,7820){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6924,8585){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6924,9349){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(7056,6836){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(7821,6836){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(8585,6836){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(9350,6836){\makebox(0,0){\strut{} 1000}}%
      \put(7166,8567){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(8568,6506){\makebox(0,0){\strut{}$\eta_i^{(\textrm{`complement'})}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eta_i_comparison}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> etahist_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,440){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(264,1382){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(264,2325){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(264,3267){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(264,4209){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(396,220){\makebox(0,0){\strut{} 1}}%
      \put(1922,220){\makebox(0,0){\strut{} 10}}%
      \put(3448,220){\makebox(0,0){\strut{} 100}}%
      \put(4974,220){\makebox(0,0){\strut{} 1000}}%
      \put(2685,0){\makebox(0,0){\strut{}$\eta_i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{etahist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exoflat_full_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(757,4251){\makebox(0,0){\strut{}}}%
      \put(1815,4251){\makebox(0,0){\strut{}}}%
      \put(2873,4251){\makebox(0,0){\strut{}}}%
      \put(3931,4251){\makebox(0,0){\strut{}}}%
      \put(4989,4251){\makebox(0,0){\strut{}}}%
      \put(586,4960){\makebox(0,0)[r]{\strut{}-15}}%
      \put(586,5488){\makebox(0,0)[r]{\strut{}-10}}%
      \put(586,6017){\makebox(0,0)[r]{\strut{}-5}}%
      \put(586,6545){\makebox(0,0)[r]{\strut{} 0}}%
      \put(586,7073){\makebox(0,0)[r]{\strut{} 5}}%
      \put(586,7602){\makebox(0,0)[r]{\strut{} 10}}%
      \put(586,8130){\makebox(0,0)[r]{\strut{} 15}}%
      \put(256,6545){\rotatebox{90}{\makebox(0,0){\strut{}$\hat{\phi}_\mathrm{e}/(\SI{}{\radian/m^2})$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(757,147){\makebox(0,0){\strut{}-1}}%
      \put(1815,147){\makebox(0,0){\strut{}-0.5}}%
      \put(2873,147){\makebox(0,0){\strut{} 0}}%
      \put(3931,147){\makebox(0,0){\strut{} 0.5}}%
      \put(4989,147){\makebox(0,0){\strut{} 1}}%
      \put(2873,-73){\makebox(0,0){\strut{}$\sin(b)$}}%
      \put(586,865){\makebox(0,0)[r]{\strut{}-15}}%
      \put(586,1405){\makebox(0,0)[r]{\strut{}-10}}%
      \put(586,1945){\makebox(0,0)[r]{\strut{}-5}}%
      \put(586,2484){\makebox(0,0)[r]{\strut{} 0}}%
      \put(586,3023){\makebox(0,0)[r]{\strut{} 5}}%
      \put(586,3563){\makebox(0,0)[r]{\strut{} 10}}%
      \put(586,4103){\makebox(0,0)[r]{\strut{} 15}}%
      \put(256,2484){\rotatebox{90}{\makebox(0,0){\strut{}$\phi_\mathrm{e}^{\mathrm{(sample)}}/(\SI{}{\radian/m^2})$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exoflat_full}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> information_gain_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,440){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(264,1194){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(264,1948){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(264,2701){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(264,3455){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(264,4209){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1156,220){\makebox(0,0){\strut{} 0.1}}%
      \put(4583,220){\makebox(0,0){\strut{} 1}}%
      \put(2685,0){\makebox(0,0){\strut{}ratio of posterior and prior variances}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{information_gain}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> m_e_comparison_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(876,1008){\makebox(0,0)[r]{\strut{}-30}}%
      \csname LTb\endcsname%
      \put(876,1310){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(876,1612){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(876,1915){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(876,2217){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(876,2519){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(876,2821){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(1008,788){\makebox(0,0){\strut{}-30}}%
      \csname LTb\endcsname%
      \put(1310,788){\makebox(0,0){\strut{}-20}}%
      \csname LTb\endcsname%
      \put(1613,788){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(1915,788){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2217,788){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(2520,788){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(2822,788){\makebox(0,0){\strut{} 30}}%
      \put(238,1914){\rotatebox{90}{\makebox(0,0){\strut{}$\hat{\phi}_\mathrm{e}^{(\textnormal{`polar caps'})}$}}}%
      \put(1915,458){\makebox(0,0){\strut{}$\hat{\phi}_\mathrm{e}^{(\textnormal{`bandwidth'})}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(876,2822){\makebox(0,0)[r]{\strut{}-30}}%
      \csname LTb\endcsname%
      \put(876,3124){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(876,3427){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(876,3729){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(876,4031){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(876,4334){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(876,4636){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(1008,2602){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1310,2602){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1613,2602){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1915,2602){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2217,2602){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2520,2602){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2822,2602){\makebox(0,0){\strut{}}}%
      \put(238,3729){\rotatebox{90}{\makebox(0,0){\strut{}$\hat{\phi}_\mathrm{e}^{(\textnormal{`polar caps only'})}$}}}%
      \put(1915,2536){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(876,4637){\makebox(0,0)[r]{\strut{}-30}}%
      \csname LTb\endcsname%
      \put(876,4939){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(876,5241){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(876,5544){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(876,5846){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(876,6148){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(876,6450){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(1008,4417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1310,4417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1613,4417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1915,4417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2217,4417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2520,4417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2822,4417){\makebox(0,0){\strut{}}}%
      \put(238,5543){\rotatebox{90}{\makebox(0,0){\strut{}$\hat{\phi}_\mathrm{e}^{(\textnormal{`complement'})}$}}}%
      \put(1915,4351){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(876,6451){\makebox(0,0)[r]{\strut{}-30}}%
      \csname LTb\endcsname%
      \put(876,6753){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(876,7056){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(876,7358){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(876,7660){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(876,7963){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(876,8265){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(1008,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1310,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1613,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1915,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2217,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2520,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2822,6231){\makebox(0,0){\strut{}}}%
      \put(238,7358){\rotatebox{90}{\makebox(0,0){\strut{}$\hat{\phi}_\mathrm{e}^{(\textnormal{`around polar caps'})}$}}}%
      \put(1915,6165){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(876,8266){\makebox(0,0)[r]{\strut{}-30}}%
      \csname LTb\endcsname%
      \put(876,8568){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(876,8870){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(876,9173){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(876,9475){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(876,9777){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(876,10079){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(1008,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1310,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1613,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1915,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2217,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2520,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2822,8046){\makebox(0,0){\strut{}}}%
      \put(238,9172){\rotatebox{90}{\makebox(0,0){\strut{}$\hat{\phi}_\mathrm{e}^{(\textnormal{`all VIP'})}$}}}%
      \put(1915,7980){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2690,2822){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,3124){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,3427){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,3729){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,4031){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,4334){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,4636){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2822,2602){\makebox(0,0){\strut{}-30}}%
      \csname LTb\endcsname%
      \put(3124,2602){\makebox(0,0){\strut{}-20}}%
      \csname LTb\endcsname%
      \put(3427,2602){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(3729,2602){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4031,2602){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(4334,2602){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(4636,2602){\makebox(0,0){\strut{} 30}}%
      \put(2668,3729){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(3729,2272){\makebox(0,0){\strut{}$\hat{\phi}_\mathrm{e}^{(\textnormal{`polar caps'})}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2690,4637){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,4939){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,5241){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,5544){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,5846){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,6148){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,6450){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2822,4417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3124,4417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3427,4417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3729,4417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4031,4417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4334,4417){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4636,4417){\makebox(0,0){\strut{}}}%
      \put(2668,5543){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(3729,4351){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2690,6451){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,6753){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,7056){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,7358){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,7660){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,7963){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,8265){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2822,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3124,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3427,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3729,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4031,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4334,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4636,6231){\makebox(0,0){\strut{}}}%
      \put(2668,7358){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(3729,6165){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2690,8266){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,8568){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,8870){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,9173){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,9475){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,9777){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2690,10079){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(2822,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3124,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3427,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3729,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4031,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4334,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4636,8046){\makebox(0,0){\strut{}}}%
      \put(2668,9172){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(3729,7980){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4504,4637){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,4939){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,5241){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,5544){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,5846){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,6148){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,6450){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4636,4417){\makebox(0,0){\strut{}-30}}%
      \csname LTb\endcsname%
      \put(4939,4417){\makebox(0,0){\strut{}-20}}%
      \csname LTb\endcsname%
      \put(5241,4417){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(5544,4417){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5846,4417){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(6149,4417){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(6451,4417){\makebox(0,0){\strut{} 30}}%
      \put(4482,5543){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(5543,4087){\makebox(0,0){\strut{}$\hat{\phi}_\mathrm{e}^{(\textnormal{`polar caps only'})}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4504,6451){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,6753){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,7056){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,7358){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,7660){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,7963){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,8265){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4636,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4939,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5241,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5544,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5846,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6149,6231){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6451,6231){\makebox(0,0){\strut{}}}%
      \put(4482,7358){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(5543,6165){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4504,8266){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,8568){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,8870){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,9173){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,9475){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,9777){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4504,10079){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(4636,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4939,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5241,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5544,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5846,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6149,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6451,8046){\makebox(0,0){\strut{}}}%
      \put(4482,9172){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(5543,7980){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6319,6451){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6319,6753){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6319,7056){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6319,7358){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6319,7660){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6319,7963){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6319,8265){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6451,6231){\makebox(0,0){\strut{}-30}}%
      \csname LTb\endcsname%
      \put(6753,6231){\makebox(0,0){\strut{}-20}}%
      \csname LTb\endcsname%
      \put(7056,6231){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(7358,6231){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(7660,6231){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(7963,6231){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(8265,6231){\makebox(0,0){\strut{} 30}}%
      \put(6297,7358){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(7358,5901){\makebox(0,0){\strut{}$\hat{\phi}_\mathrm{e}^{(\textnormal{`complement'})}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6319,8266){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6319,8568){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6319,8870){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6319,9173){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6319,9475){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6319,9777){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6319,10079){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6451,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6753,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7056,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7358,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7660,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7963,8046){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8265,8046){\makebox(0,0){\strut{}}}%
      \put(6297,9172){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(7358,7980){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8133,8266){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8133,8568){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8133,8870){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8133,9173){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8133,9475){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8133,9777){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8133,10079){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(8265,8046){\makebox(0,0){\strut{}-30}}%
      \csname LTb\endcsname%
      \put(8568,8046){\makebox(0,0){\strut{}-20}}%
      \csname LTb\endcsname%
      \put(8870,8046){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(9173,8046){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(9475,8046){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(9778,8046){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(10080,8046){\makebox(0,0){\strut{} 30}}%
      \put(8111,9172){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(9172,7716){\makebox(0,0){\strut{}$\hat{\phi}_\mathrm{e}^{(\textnormal{`around polar caps'})}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{m_e_comparison}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> m_e_vs_lat_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(757,4251){\makebox(0,0){\strut{}}}%
      \put(1815,4251){\makebox(0,0){\strut{}}}%
      \put(2873,4251){\makebox(0,0){\strut{}}}%
      \put(3931,4251){\makebox(0,0){\strut{}}}%
      \put(4989,4251){\makebox(0,0){\strut{}}}%
      \put(586,4799){\makebox(0,0)[r]{\strut{}-20}}%
      \put(586,5236){\makebox(0,0)[r]{\strut{}-15}}%
      \put(586,5672){\makebox(0,0)[r]{\strut{}-10}}%
      \put(586,6109){\makebox(0,0)[r]{\strut{}-5}}%
      \put(586,6545){\makebox(0,0)[r]{\strut{} 0}}%
      \put(586,6981){\makebox(0,0)[r]{\strut{} 5}}%
      \put(586,7418){\makebox(0,0)[r]{\strut{} 10}}%
      \put(586,7854){\makebox(0,0)[r]{\strut{} 15}}%
      \put(586,8291){\makebox(0,0)[r]{\strut{} 20}}%
      \put(256,6545){\rotatebox{90}{\makebox(0,0){\strut{}$\hat{\phi}_\mathrm{e}/(\SI{}{\radian/m^2})$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(757,147){\makebox(0,0){\strut{}-1}}%
      \put(1815,147){\makebox(0,0){\strut{}-0.5}}%
      \put(2873,147){\makebox(0,0){\strut{} 0}}%
      \put(3931,147){\makebox(0,0){\strut{} 0.5}}%
      \put(4989,147){\makebox(0,0){\strut{} 1}}%
      \put(2873,-73){\makebox(0,0){\strut{}$\sin(b)$}}%
      \put(586,701){\makebox(0,0)[r]{\strut{}-20}}%
      \put(586,1147){\makebox(0,0)[r]{\strut{}-15}}%
      \put(586,1593){\makebox(0,0)[r]{\strut{}-10}}%
      \put(586,2039){\makebox(0,0)[r]{\strut{}-5}}%
      \put(586,2484){\makebox(0,0)[r]{\strut{} 0}}%
      \put(586,2929){\makebox(0,0)[r]{\strut{} 5}}%
      \put(586,3375){\makebox(0,0)[r]{\strut{} 10}}%
      \put(586,3821){\makebox(0,0)[r]{\strut{} 15}}%
      \put(586,4267){\makebox(0,0)[r]{\strut{} 20}}%
      \put(256,2484){\rotatebox{90}{\makebox(0,0){\strut{}$\phi_\mathrm{e}^{\mathrm{(sample)}}/(\SI{}{\radian/m^2})$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{m_e_vs_lat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> npi_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,440){\makebox(0,0){\strut{}-15}}%
      \put(1269,440){\makebox(0,0){\strut{}-10}}%
      \put(2010,440){\makebox(0,0){\strut{}-5}}%
      \put(2751,440){\makebox(0,0){\strut{} 0}}%
      \put(3492,440){\makebox(0,0){\strut{} 5}}%
      \put(4233,440){\makebox(0,0){\strut{} 10}}%
      \put(4974,440){\makebox(0,0){\strut{} 15}}%
      \put(154,2434){\rotatebox{90}{\makebox(0,0){\strut{}$\mathcal{P}(d|\phi_\mathrm{(source)})$}}}%
      \put(2751,110){\makebox(0,0){\strut{}$\phi_\mathrm{(source)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{npi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> posteriorcorrelations_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,4760){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(528,5231){\makebox(0,0)[r]{\strut{}-15}}%
      \csname LTb\endcsname%
      \put(528,5702){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(528,6173){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(528,6645){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(528,7116){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(528,7587){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(528,8058){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(528,8529){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(660,4540){\makebox(0,0){\strut{}-20}}%
      \csname LTb\endcsname%
      \put(1199,4540){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%
      \put(1739,4540){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(2278,4540){\makebox(0,0){\strut{}-5}}%
      \csname LTb\endcsname%
      \put(2817,4540){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3356,4540){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3896,4540){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(4435,4540){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(4974,4540){\makebox(0,0){\strut{} 20}}%
      \put(220,6644){\rotatebox{90}{\makebox(0,0){\strut{}source B}}}%
      \put(2817,4320){\makebox(0,0){\strut{}source A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,440){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(528,911){\makebox(0,0)[r]{\strut{}-15}}%
      \csname LTb\endcsname%
      \put(528,1382){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(528,1853){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(528,2325){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(528,2796){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(528,3267){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(528,3738){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(528,4209){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(660,220){\makebox(0,0){\strut{}-20}}%
      \csname LTb\endcsname%
      \put(1199,220){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%
      \put(1739,220){\makebox(0,0){\strut{}-10}}%
      \csname LTb\endcsname%
      \put(2278,220){\makebox(0,0){\strut{}-5}}%
      \csname LTb\endcsname%
      \put(2817,220){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3356,220){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(3896,220){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(4435,220){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(4974,220){\makebox(0,0){\strut{} 20}}%
      \put(220,2324){\rotatebox{90}{\makebox(0,0){\strut{}source D}}}%
      \put(2817,0){\makebox(0,0){\strut{}source C}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{posteriorcorrelations}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> posteriorstddev_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,754){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(528,1382){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(528,2010){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(528,2639){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(528,3267){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(528,3895){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(660,220){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(1739,220){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(2817,220){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3896,220){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4974,220){\makebox(0,0){\strut{} 1}}%
      \put(220,2324){\rotatebox{90}{\makebox(0,0){\strut{}posterior standard deviation in rad/m$^2$}}}%
      \put(2817,0){\makebox(0,0){\strut{}$\sin(b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{posteriorstddev}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> powerspectra_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,2268){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(660,2860){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(660,3453){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(660,4045){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(660,4637){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(660,5229){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(660,5822){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(660,6414){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(792,2048){\makebox(0,0){\strut{}}}%
      \put(2417,2048){\makebox(0,0){\strut{}}}%
      \put(4041,2048){\makebox(0,0){\strut{}}}%
      \put(154,4341){\rotatebox{90}{\makebox(0,0){\strut{}$C_\ell$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,522){\makebox(0,0)[r]{\strut{}1/3}}%
      \put(660,783){\makebox(0,0)[r]{\strut{}1/2}}%
      \put(660,1230){\makebox(0,0)[r]{\strut{}1}}%
      \put(660,1677){\makebox(0,0)[r]{\strut{}2}}%
      \put(660,1938){\makebox(0,0)[r]{\strut{}3}}%
      \put(660,2123){\makebox(0,0)[r]{\strut{}4}}%
      \put(792,234){\makebox(0,0){\strut{} 1}}%
      \put(2417,234){\makebox(0,0){\strut{} 10}}%
      \put(4041,234){\makebox(0,0){\strut{} 100}}%
      \put(220,1360){\rotatebox{90}{\makebox(0,0){\strut{}$C_\ell/C_\ell^{\mathrm{(true)}}$}}}%
      \put(2890,14){\makebox(0,0){\strut{}$\ell$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{powerspectra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> powerspectra_real_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,2268){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(660,2959){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(660,3650){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(660,4341){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(660,5032){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(660,5723){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(660,6414){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(792,2048){\makebox(0,0){\strut{}}}%
      \put(2417,2048){\makebox(0,0){\strut{}}}%
      \put(4041,2048){\makebox(0,0){\strut{}}}%
      \put(154,4341){\rotatebox{90}{\makebox(0,0){\strut{}$C_\ell$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4002,6241){\makebox(0,0)[r]{\strut{}bandwidth}}%
      \csname LTb\endcsname%
      \put(4002,6021){\makebox(0,0)[r]{\strut{}polar caps}}%
      \csname LTb\endcsname%
      \put(4002,5801){\makebox(0,0)[r]{\strut{}polar caps only}}%
      \csname LTb\endcsname%
      \put(4002,5581){\makebox(0,0)[r]{\strut{}complement}}%
      \csname LTb\endcsname%
      \put(4002,5361){\makebox(0,0)[r]{\strut{}around polar caps}}%
      \csname LTb\endcsname%
      \put(4002,5141){\makebox(0,0)[r]{\strut{}all VIP}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(660,970){\makebox(0,0)[r]{\strut{}1/4}}%
      \put(660,1361){\makebox(0,0)[r]{\strut{}1/2}}%
      \put(660,1751){\makebox(0,0)[r]{\strut{}1}}%
      \put(660,2141){\makebox(0,0)[r]{\strut{}2}}%
      \put(792,234){\makebox(0,0){\strut{} 1}}%
      \put(2417,234){\makebox(0,0){\strut{} 10}}%
      \put(4041,234){\makebox(0,0){\strut{} 100}}%
      \put(220,1360){\rotatebox{90}{\makebox(0,0){\strut{}$C_\ell/\left(1.53\, \ell^{-2.17}\right)$}}}%
      \put(2890,14){\makebox(0,0){\strut{}$\ell$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{powerspectra_real}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> profiles_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,817){\makebox(0,0)[r]{\strut{} 20}}%
      \put(528,1194){\makebox(0,0)[r]{\strut{} 40}}%
      \put(528,1571){\makebox(0,0)[r]{\strut{} 60}}%
      \put(528,1948){\makebox(0,0)[r]{\strut{} 80}}%
      \put(528,2325){\makebox(0,0)[r]{\strut{} 100}}%
      \put(528,2701){\makebox(0,0)[r]{\strut{} 120}}%
      \put(528,3078){\makebox(0,0)[r]{\strut{} 140}}%
      \put(528,3455){\makebox(0,0)[r]{\strut{} 160}}%
      \put(528,3832){\makebox(0,0)[r]{\strut{} 180}}%
      \put(528,4209){\makebox(0,0)[r]{\strut{} 200}}%
      \put(900,220){\makebox(0,0){\strut{}-80}}%
      \put(1379,220){\makebox(0,0){\strut{}-60}}%
      \put(1858,220){\makebox(0,0){\strut{}-40}}%
      \put(2338,220){\makebox(0,0){\strut{}-20}}%
      \put(2817,220){\makebox(0,0){\strut{} 0}}%
      \put(3296,220){\makebox(0,0){\strut{} 20}}%
      \put(3776,220){\makebox(0,0){\strut{} 40}}%
      \put(4255,220){\makebox(0,0){\strut{} 60}}%
      \put(4734,220){\makebox(0,0){\strut{} 80}}%
      \put(88,2324){\rotatebox{90}{\makebox(0,0){\strut{}$p(b)/(\SI{}{\radian/m^2})$}}}%
      \put(2817,0){\makebox(0,0){\strut{}$b/\SI{}{\degree}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profiles}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> profiles_real_labels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,911){\makebox(0,0)[r]{\strut{} 50}}%
      \put(528,1382){\makebox(0,0)[r]{\strut{} 100}}%
      \put(528,1853){\makebox(0,0)[r]{\strut{} 150}}%
      \put(528,2325){\makebox(0,0)[r]{\strut{} 200}}%
      \put(528,2796){\makebox(0,0)[r]{\strut{} 250}}%
      \put(528,3267){\makebox(0,0)[r]{\strut{} 300}}%
      \put(528,3738){\makebox(0,0)[r]{\strut{} 350}}%
      \put(528,4209){\makebox(0,0)[r]{\strut{} 400}}%
      \put(900,220){\makebox(0,0){\strut{}-80}}%
      \put(1379,220){\makebox(0,0){\strut{}-60}}%
      \put(1858,220){\makebox(0,0){\strut{}-40}}%
      \put(2338,220){\makebox(0,0){\strut{}-20}}%
      \put(2817,220){\makebox(0,0){\strut{} 0}}%
      \put(3296,220){\makebox(0,0){\strut{} 20}}%
      \put(3776,220){\makebox(0,0){\strut{} 40}}%
      \put(4255,220){\makebox(0,0){\strut{} 60}}%
      \put(4734,220){\makebox(0,0){\strut{} 80}}%
      \put(88,2324){\rotatebox{90}{\makebox(0,0){\strut{}$p(b)/(\SI{}{\radian/m^2})$}}}%
      \put(2817,0){\makebox(0,0){\strut{}$b/\SI{}{\degree}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3987,4036){\makebox(0,0)[r]{\strut{}bandwidth}}%
      \csname LTb\endcsname%
      \put(3987,3816){\makebox(0,0)[r]{\strut{}polar caps}}%
      \csname LTb\endcsname%
      \put(3987,3596){\makebox(0,0)[r]{\strut{}polar caps only}}%
      \csname LTb\endcsname%
      \put(3987,3376){\makebox(0,0)[r]{\strut{}complement}}%
      \csname LTb\endcsname%
      \put(3987,3156){\makebox(0,0)[r]{\strut{}around polar caps}}%
      \csname LTb\endcsname%
      \put(3987,2936){\makebox(0,0)[r]{\strut{}all VIP}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{profiles_real}}%
    \gplfronttext
  \end{picture}%
\endgroup

